The Domination Number of Grids

In this paper, we conclude the calculation of the domination number of all $n\times m$ grid graphs. Indeed, we prove Chang's conjecture saying that for every $16\le n\le m$, $\gamma(G_{n,m})=\lfloor\frac{(n+2)(m+2)}{5}\rfloor -4$.

==> B.tex <==
\begin{pspicture}(-0.7,-0.7)(29.7,39,7)
\psline[linecolor=black,linewidth=0.025](0,0)(29,0)
\psline[linecolor=black,linewidth=0.025](0,1)(29,1)
\psline[linecolor=black,linewidth=0.025](0,2)(29,2)
\psline[linecolor=black,linewidth=0.025](0,3)(29,3)
\psline[linecolor=black,linewidth=0.025](0,4)(29,4)
\psline[linecolor=black,linewidth=0.025](0,5)(29,5)
\psline[linecolor=black,linewidth=0.025](0,6)(29,6)
\psline[linecolor=black,linewidth=0.025](0,7)(29,7)
\psline[linecolor=black,linewidth=0.025](0,8)(29,8)
\psline[linecolor=black,linewidth=0.025](0,9)(29,9)
\psline[linecolor=black,linewidth=0.025](0,10)(29,10)
\psline[linecolor=black,linewidth=0.025](0,11)(29,11)
\psline[linecolor=black,linewidth=0.025](0,12)(29,12)
\psline[linecolor=black,linewidth=0.025](0,13)(29,13)
\psline[linecolor=black,linewidth=0.025](0,14)(29,14)
\psline[linecolor=black,linewidth=0.025](0,15)(29,15)
\psline[linecolor=black,linewidth=0.025](0,16)(29,16)
\psline[linecolor=black,linewidth=0.025](0,17)(29,17)
\psline[linecolor=black,linewidth=0.025](0,18)(29,18)
\psline[linecolor=black,linewidth=0.025](0,19)(29,19)
\psline[linecolor=black,linewidth=0.025](0,20)(29,20)
\psline[linecolor=black,linewidth=0.025](0,21)(29,21)
\psline[linecolor=black,linewidth=0.025](0,22)(29,22)
\psline[linecolor=black,linewidth=0.025](0,23)(29,23)
\psline[linecolor=black,linewidth=0.025](0,24)(29,24)
\psline[linecolor=black,linewidth=0.025](0,25)(29,25)
\psline[linecolor=black,linewidth=0.025](0,26)(29,26)
\psline[linecolor=black,linewidth=0.025](0,27)(29,27)
\psline[linecolor=black,linewidth=0.025](0,28)(29,28)
\psline[linecolor=black,linewidth=0.025](0,29)(29,29)
\psline[linecolor=black,linewidth=0.025](0,30)(29,30)
\psline[linecolor=black,linewidth=0.025](0,31)(29,31)
\psline[linecolor=black,linewidth=0.025](0,32)(29,32)
\psline[linecolor=black,linewidth=0.025](0,33)(29,33)
\psline[linecolor=black,linewidth=0.025](0,34)(29,34)
\psline[linecolor=black,linewidth=0.025](0,35)(29,35)
\psline[linecolor=black,linewidth=0.025](0,36)(29,36)
\psline[linecolor=black,linewidth=0.025](0,37)(29,37)
\psline[linecolor=black,linewidth=0.025](0,38)(29,38)
\psline[linecolor=black,linewidth=0.025](0,39)(29,39)
\psline[linecolor=black,linewidth=0.025](0,0)(0,39)
\psline[linecolor=black,linewidth=0.025](1,0)(1,39)
\psline[linecolor=black,linewidth=0.025](2,0)(2,39)
\psline[linecolor=black,linewidth=0.025](3,0)(3,39)
\psline[linecolor=black,linewidth=0.025](4,0)(4,39)
\psline[linecolor=black,linewidth=0.025](5,0)(5,39)
\psline[linecolor=black,linewidth=0.025](6,0)(6,39)
\psline[linecolor=black,linewidth=0.025](7,0)(7,39)
\psline[linecolor=black,linewidth=0.025](8,0)(8,39)
\psline[linecolor=black,linewidth=0.025](9,0)(9,39)
\psline[linecolor=black,linewidth=0.025](10,0)(10,39)
\psline[linecolor=black,linewidth=0.025](11,0)(11,39)
\psline[linecolor=black,linewidth=0.025](12,0)(12,39)
\psline[linecolor=black,linewidth=0.025](13,0)(13,39)
\psline[linecolor=black,linewidth=0.025](14,0)(14,39)
\psline[linecolor=black,linewidth=0.025](15,0)(15,39)
\psline[linecolor=black,linewidth=0.025](16,0)(16,39)
\psline[linecolor=black,linewidth=0.025](17,0)(17,39)
\psline[linecolor=black,linewidth=0.025](18,0)(18,39)
\psline[linecolor=black,linewidth=0.025](19,0)(19,39)
\psline[linecolor=black,linewidth=0.025](20,0)(20,39)
\psline[linecolor=black,linewidth=0.025](21,0)(21,39)
\psline[linecolor=black,linewidth=0.025](22,0)(22,39)
\psline[linecolor=black,linewidth=0.025](23,0)(23,39)
\psline[linecolor=black,linewidth=0.025](24,0)(24,39)
\psline[linecolor=black,linewidth=0.025](25,0)(25,39)
\psline[linecolor=black,linewidth=0.025](26,0)(26,39)
\psline[linecolor=black,linewidth=0.025](27,0)(27,39)
\psline[linecolor=black,linewidth=0.025](28,0)(28,39)
\psline[linecolor=black,linewidth=0.025](29,0)(29,39)
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,11){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,12){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,13){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,14){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,15){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,16){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,17){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,18){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,19){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,20){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,21){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,22){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,23){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,24){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,25){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,26){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,27){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,9){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](10,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,28){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](10,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,8){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](11,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,28){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,29){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](11,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,8){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](12,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,28){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,29){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](12,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,8){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](13,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,28){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,29){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](13,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,8){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](14,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,28){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,29){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](14,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,8){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](15,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,28){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,29){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](15,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,8){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](16,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,28){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,29){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](16,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,8){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](17,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,28){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,29){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](17,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,8){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](18,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,28){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,29){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](18,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,9){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](19,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,14){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,15){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,16){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,17){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,18){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,19){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,20){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,21){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,22){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,23){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,24){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,25){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,26){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,27){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,28){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](19,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,11){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,12){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,13){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,14){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,15){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,16){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,17){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,18){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,19){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,20){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,21){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,22){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,23){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,24){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,25){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,26){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,27){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](20,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](28,39){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,10){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,11){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,12){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,14){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,15){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,16){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,17){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,18){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,19){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,20){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,21){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,22){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,23){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,24){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,25){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,26){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,27){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,28){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,29){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,30){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,31){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,32){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,33){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,34){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,35){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,36){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,37){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,38){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](29,39){0.3}
\end{pspicture}


==> Q.tex <==
\begin{pspicture}(-0.7,-0.7)(30.7,12,7)
\psline[linecolor=black,linewidth=0.025](0,0)(29.5,0)
\psline[linecolor=black,linewidth=0.025](0,1)(29.5,1)
\psline[linecolor=black,linewidth=0.025](0,2)(29.5,2)
\psline[linecolor=black,linewidth=0.025](0,3)(29.5,3)
\psline[linecolor=black,linewidth=0.025](0,4)(29.5,4)
\psline[linecolor=black,linewidth=0.025](0,5)(29.5,5)
\psline[linecolor=black,linewidth=0.025](0,6)(29.5,6)
\psline[linecolor=black,linewidth=0.025](0,7)(29.5,7)
\psline[linecolor=black,linewidth=0.025](0,8)(29.5,8)
\psline[linecolor=black,linewidth=0.025](0,9)(29.5,9)
\psline[linecolor=black,linewidth=0.025](0,10)(29.5,10)
\psline[linecolor=black,linewidth=0.025](0,11)(29.5,11)
\psline[linecolor=black,linewidth=0.025](0,12)(29.5,12)
\psline[linecolor=black,linewidth=0.025](0,13)(29.5,13)
\psline[linecolor=black,linewidth=0.025](0,0)(0,13.5)
\psline[linecolor=black,linewidth=0.025](1,0)(1,13.5)
\psline[linecolor=black,linewidth=0.025](2,0)(2,13.5)
\psline[linecolor=black,linewidth=0.025](3,0)(3,13.5)
\psline[linecolor=black,linewidth=0.025](4,0)(4,13.5)
\psline[linecolor=black,linewidth=0.025](5,0)(5,13.5)
\psline[linecolor=black,linewidth=0.025](6,0)(6,13.5)
\psline[linecolor=black,linewidth=0.025](7,0)(7,13.5)
\psline[linecolor=black,linewidth=0.025](8,0)(8,13.5)
\psline[linecolor=black,linewidth=0.025](9,0)(9,13.5)
\psline[linecolor=black,linewidth=0.025](10,0)(10,13.5)
\psline[linecolor=black,linewidth=0.025](11,0)(11,13.5)
\psline[linecolor=black,linewidth=0.025](12,0)(12,13.5)
\psline[linecolor=black,linewidth=0.025](13,0)(13,13.5)
\psline[linecolor=black,linewidth=0.025](14,0)(14,13.5)
\psline[linecolor=black,linewidth=0.025](15,0)(15,13.5)
\psline[linecolor=black,linewidth=0.025](16,0)(16,13.5)
\psline[linecolor=black,linewidth=0.025](17,0)(17,13.5)
\psline[linecolor=black,linewidth=0.025](18,0)(18,13.5)
\psline[linecolor=black,linewidth=0.025](19,0)(19,13.5)
\psline[linecolor=black,linewidth=0.025](20,0)(20,13.5)
\psline[linecolor=black,linewidth=0.025](21,0)(21,13.5)
\psline[linecolor=black,linewidth=0.025](22,0)(22,13.5)
\psline[linecolor=black,linewidth=0.025](23,0)(23,13.5)
\psline[linecolor=black,linewidth=0.025](24,0)(24,13.5)
\psline[linecolor=black,linewidth=0.025](25,0)(25,13.5)
\psline[linecolor=black,linewidth=0.025](26,0)(26,13.5)
\psline[linecolor=black,linewidth=0.025](27,0)(27,13.5)
\psline[linecolor=black,linewidth=0.025](28,0)(28,13.5)
\psline[linecolor=black,linewidth=0.025](29,0)(29,13.5)
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](0,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](0,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](-0.300000,11.700000)(0.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](0,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](1,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](1,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](0.700000,11.700000)(1.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](1,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](2,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](2,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](1.700000,11.700000)(2.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](2,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](3,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](3,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](2.700000,11.700000)(3.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](3,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](4,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](4,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](3.700000,11.700000)(4.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](4,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](5,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](5,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](4.700000,11.700000)(5.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](5,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](6,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](6,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](5.700000,11.700000)(6.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](6,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](7,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](7,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](6.700000,11.700000)(7.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](7,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](8,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](8,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](7.700000,11.700000)(8.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](8,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](9,10){0.3}
\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](9,11){0.3}
\psframe[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](8.700000,11.700000)(9.3,12.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](9,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,9){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](10,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](10,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](11,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](11,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](12,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](12,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](13,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](13,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](14,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](14,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](15,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](15,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](16,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](16,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](17,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](17,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](18,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](18,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](19,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](19,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](20,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](20,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](20,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](20,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](20,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](21,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](21,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](21,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](21,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](21,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](22,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](22,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](22,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](22,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](22,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](23,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](23,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](23,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](23,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](23,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](24,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](24,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](24,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](24,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](24,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](25,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](25,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](25,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](25,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](25,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](26,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](26,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](26,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](26,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](26,13){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,0){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,1){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,2){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,3){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,4){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,5){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,6){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,7){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,8){0.3}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black,linewidth=0.025](27,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](27,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](27,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](27,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](27,13){0.3}
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,-0.300000)(28.3,0.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,0.700000)(28.3,1.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,1.700000)(28.3,2.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,2.700000)(28.3,3.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,3.700000)(28.3,4.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,4.700000)(28.3,5.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,5.700000)(28.3,6.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,6.700000)(28.3,7.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,7.700000)(28.3,8.3)
\psframe[fillstyle=solid,fillcolor=lightgray,linecolor=black,linewidth=0.025](27.700000,8.700000)(28.3,9.3)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](28,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](28,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](28,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](28,13){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,0){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,1){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,2){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,3){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,4){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,5){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,6){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,7){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,8){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,9){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,10){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,11){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,12){0.3}
\pscircle[fillstyle=solid,fillcolor=white,linecolor=black,linewidth=0.025](29,13){0.3}
\end{pspicture}


==> Z.tex <==
\begin{pspicture}(-0.5,-0.5)(30.5,40.5)
\psline[linecolor=black,linewidth=0.025](0,0)(30,0)(30,40)(0,40)(0,0)
\psline[linecolor=black,linewidth=0.025,linestyle=dashed](12.50,10.50)(11.50,10.50)(11.50,11.50)(10.50,11.50)(10.50,27.50)
\psline[linecolor=black,linewidth=0.025,linestyle=dashed](0.00,12.5)(10.5,12.5)
\rput(10,5){\hbox{\Large $P_{n-12}$}}
\rput(20,35){\hbox{\Large $R_{n-12}$}}
\rput(6,25){\hbox{\Large $Q_{m-12}$}}
\rput(25,15){\hbox{\Large $O_{m-12}$}}
{\rput*[0,0]{90}(16,15){\hbox{\Large $V(G_{n,m}) \setminus B_{n,m}$}}}
\psline[linecolor=black,linewidth=0.025,linestyle=dashed](19.50,12.50)(19.50,11.50)(18.50,11.50)(18.50,10.50)(12.50,10.50)
\psline[linecolor=black,linewidth=0.025,linestyle=dashed](17.50,0.0)(17.5,10.5)
\psline[linecolor=black,linewidth=0.025,linestyle=dashed](17.50,29.50)(18.50,29.50)(18.50,28.50)(19.50,28.50)(19.50,12.50)
\psline[linecolor=black,linewidth=0.025,linestyle=dashed](19.50,27.5)(30,27.5)
\psline[linecolor=black,linewidth=0.025,linestyle=dashed](10.50,27.50)(10.50,28.50)(11.50,28.50)(11.50,29.50)(17.50,29.50)
\psline[linecolor=black,linewidth=0.025,linestyle=dashed](12.5,29.5)(12.5,40)
\end{pspicture}


==> d24x24.tex <==
\begin{pspicture}(0.20,0.20)(23.20,23.20)
\psline[linecolor=black,linewidth=.025](0,0)(0,23)
\psline[linecolor=black,linewidth=.025](1,0)(1,23)
\psline[linecolor=black,linewidth=.025](2,0)(2,23)
\psline[linecolor=black,linewidth=.025](3,0)(3,23)
\psline[linecolor=black,linewidth=.025](4,0)(4,23)
\psline[linecolor=black,linewidth=.025](5,0)(5,23)
\psline[linecolor=black,linewidth=.025](6,0)(6,23)
\psline[linecolor=black,linewidth=.025](7,0)(7,23)
\psline[linecolor=black,linewidth=.025](8,0)(8,23)
\psline[linecolor=black,linewidth=.025](9,0)(9,23)
\psline[linecolor=black,linewidth=.025](10,0)(10,23)
\psline[linecolor=black,linewidth=.025](11,0)(11,23)
\psline[linecolor=black,linewidth=.025](12,0)(12,23)
\psline[linecolor=black,linewidth=.025](13,0)(13,23)
\psline[linecolor=black,linewidth=.025](14,0)(14,23)
\psline[linecolor=black,linewidth=.025](15,0)(15,23)
\psline[linecolor=black,linewidth=.025](16,0)(16,23)
\psline[linecolor=black,linewidth=.025](17,0)(17,23)
\psline[linecolor=black,linewidth=.025](18,0)(18,23)
\psline[linecolor=black,linewidth=.025](19,0)(19,23)
\psline[linecolor=black,linewidth=.025](20,0)(20,23)
\psline[linecolor=black,linewidth=.025](21,0)(21,23)
\psline[linecolor=black,linewidth=.025](22,0)(22,23)
\psline[linecolor=black,linewidth=.025](23,0)(23,23)
\psline[linecolor=black,linewidth=.025](0.00,0)(23.00,0)
\psline[linecolor=black,linewidth=.025](0.00,1)(23.00,1)
\psline[linecolor=black,linewidth=.025](0.00,2)(23.00,2)
\psline[linecolor=black,linewidth=.025](0.00,3)(23.00,3)
\psline[linecolor=black,linewidth=.025](0.00,4)(23.00,4)
\psline[linecolor=black,linewidth=.025](0.00,5)(23.00,5)
\psline[linecolor=black,linewidth=.025](0.00,6)(23.00,6)
\psline[linecolor=black,linewidth=.025](0.00,7)(23.00,7)
\psline[linecolor=black,linewidth=.025](0.00,8)(23.00,8)
\psline[linecolor=black,linewidth=.025](0.00,9)(23.00,9)
\psline[linecolor=black,linewidth=.025](0.00,10)(23.00,10)
\psline[linecolor=black,linewidth=.025](0.00,11)(23.00,11)
\psline[linecolor=black,linewidth=.025](0.00,12)(23.00,12)
\psline[linecolor=black,linewidth=.025](0.00,13)(23.00,13)
\psline[linecolor=black,linewidth=.025](0.00,14)(23.00,14)
\psline[linecolor=black,linewidth=.025](0.00,15)(23.00,15)
\psline[linecolor=black,linewidth=.025](0.00,16)(23.00,16)
\psline[linecolor=black,linewidth=.025](0.00,17)(23.00,17)
\psline[linecolor=black,linewidth=.025](0.00,18)(23.00,18)
\psline[linecolor=black,linewidth=.025](0.00,19)(23.00,19)
\psline[linecolor=black,linewidth=.025](0.00,20)(23.00,20)
\psline[linecolor=black,linewidth=.025](0.00,21)(23.00,21)
\psline[linecolor=black,linewidth=.025](0.00,22)(23.00,22)
\psline[linecolor=black,linewidth=.025](0.00,23)(23.00,23)
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](0,2){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](0,5){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](0,8){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](0,10){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](0,13){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](0,15){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](0,18){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](0,20){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](1,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](1,2){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](1,7){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](1,12){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](1,17){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](1,22){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](1,23){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](2,4){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](2,9){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](2,14){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](2,19){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](3,1){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](3,6){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](3,11){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](3,16){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](3,21){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](4,3){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](4,8){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](4,13){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](4,18){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](4,23){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](5,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](5,5){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](5,10){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](5,15){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](5,20){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](6,2){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](6,7){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](6,12){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](6,17){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](6,22){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](7,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](7,4){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](7,9){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](7,14){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](7,19){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](7,23){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](8,1){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](8,6){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](8,11){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](8,16){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](8,21){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](9,3){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](9,8){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](9,13){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](9,18){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](9,23){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](10,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](10,5){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](10,10){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](10,15){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](10,20){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](11,2){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](11,7){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](11,12){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](11,17){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](11,22){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](12,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](12,4){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](12,9){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](12,14){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](12,19){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](12,23){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](13,1){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](13,6){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](13,11){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](13,16){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](13,21){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](14,3){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](14,8){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](14,13){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](14,18){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](14,23){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](15,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](15,5){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](15,10){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](15,15){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](15,20){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](16,2){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](16,7){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](16,12){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](16,17){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](16,22){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](17,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](17,4){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](17,9){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](17,14){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](17,19){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](17,23){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](18,1){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](18,6){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](18,11){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](18,16){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](18,21){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](19,3){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](19,8){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](19,13){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](19,18){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](19,23){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](20,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](20,5){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](20,10){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](20,15){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](20,20){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](21,2){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](21,7){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](21,12){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](21,17){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](21,22){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](22,0){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](22,4){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](22,9){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](22,14){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](22,19){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,2){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,6){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,8){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,11){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,13){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,16){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,18){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,21){0.2}
\pscircle[fillstyle=solid,fillcolor=black,linecolor=black](23,23){0.2}
\end{pspicture}

